Is my attack tree correct? Extended version

Attack trees are a popular way to represent and evaluate potential security threats on systems or infrastructures. The goal of this work is to provide a framework allowing to express and check whether an attack tree is consistent with the analyzed system. We model real systems using transition systems and introduce attack trees with formally specified node labels. We formulate the correctness properties of an attack tree with respect to a system and study the complexity of the corresponding decision problems. The proposed framework can be used in practice to assist security experts in manual creation of attack trees and enhance development of tools for automated generation of attack trees.

==> figures/fig-running_example.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig-running_example.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{181.15109253bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,2.20677492)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig-running_example.pdf}}%
    \put(0.0662885,1.971519){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Key1}}}%
    \put(0.71400975,1.34851753){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Key2}}}%
    \put(0.47096515,0.76776042){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Door2}}}%
    \put(0.46465621,1.64153761){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Door1}}}%
    \put(-0.00219948,0.42392731){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Window}}}%
    \put(0.52143605,2.0705403){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Attacker}}}%
    \put(0.12397778,1.32294026){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Camera}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fig-running_example.pdf}}%
    \put(0.52924345,0.14573887){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Safe}}}%
  \end{picture}%
\endgroup%


==> figures/fig-running_example_scenarios.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig-running_example_scenarios.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{193.92141865bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,2.06145196)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig-running_example_scenarios.pdf}}%
  \end{picture}%
\endgroup%

